The (LATTICE) QCD Potential and Running Coupling: How to Accurately Interpolate between Multi-Loop QCD and the String Picture

We present a simple parameterization of a running coupling constant, defined via the static potential, that interpolates between 2-loop QCD in the UV and the string prediction in the IR. Besides the usual $\Lam$-parameter and the string tension, the coupling depends on one dimensionless parameter, determining how fast the crossover from UV to IR behavior occurs (in principle we know how to take into account any number of loops by adding more parameters). Using a new Ansatz for the LATTICE potential in terms of the continuum coupling, we can fit quenched and unquenched Monte Carlo results for the potential down to ONE lattice spacing, and at the same time extract the running coupling to high precision. We compare our Ansatz with 1-loop results for the lattice potential, and use the coupling from our fits to quantitatively check the accuracy of 2-loop evolution, compare with the Lepage-Mackenzie estimate of the coupling extracted from the plaquette, and determine Sommer's scale $r_0$ much more accurately than previously possible. For pure SU(3) we find that the coupling scales on the percent level for $\beta\geq 6$.

==> (inline-0) <==
\begin{picture}(1200,1169)(0,0)
\begin{picture}(1200,1020)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,240){\makebox(0,0)[r]{$0.5$}}
\put(1116,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,512){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,512){\makebox(0,0)[r]{$1.0$}}
\put(1116,512){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,784){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,784){\makebox(0,0)[r]{$1.5$}}
\put(1116,784){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{$2.0$}}
\put(1116,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(438,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(438,113){\makebox(0,0){$5$}}
\put(438,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(649,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(649,113){\makebox(0,0){$10$}}
\put(649,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(861,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(861,113){\makebox(0,0){$15$}}
\put(861,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1073,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1073,113){\makebox(0,0){$20$}}
\put(1073,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{210.065pt}{0.350pt}}
% \put(45,607){\makebox(0,0)[l]{\shortstack{$a V_{a^2}({\bf r})$}}}
\put(0,680){\makebox(0,0)[l]{\shortstack{$a V_{a^2}({\bf r})$}}}
% \put(700,68){\makebox(0,0){$r/a$}}
\put(745,60){\makebox(0,0){$r/a$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(988,321){\makebox(0,0)[r]{MC }}
\put(860,298){\makebox(0,0)[r]{(a)}}
\put(1032,321){\circle{14}}
\put(268,191){\circle{14}}
\put(286,255){\circle{14}}
\put(299,285){\circle{14}}
\put(311,293){\circle{14}}
\put(321,313){\circle{14}}
\put(330,326){\circle{14}}
\put(346,344){\circle{14}}
\put(353,349){\circle{14}}
\put(353,352){\circle{14}}
\put(373,373){\circle{14}}
\put(395,391){\circle{14}}
\put(405,399){\circle{14}}
\put(415,408){\circle{14}}
\put(433,423){\circle{14}}
\put(438,425){\circle{14}}
\put(446,433){\circle{14}}
\put(465,447){\circle{14}}
\put(480,454){\circle{14}}
\put(480,458){\circle{14}}
\put(510,481){\circle{14}}
\put(519,482){\circle{14}}
\put(522,484){\circle{14}}
\put(525,489){\circle{14}}
\put(537,495){\circle{14}}
\put(565,514){\circle{14}}
\put(585,536){\circle{14}}
\put(592,534){\circle{14}}
\put(605,551){\circle{14}}
\put(607,540){\circle{14}}
\put(607,550){\circle{14}}
\put(641,576){\circle{14}}
\put(645,573){\circle{14}}
\put(649,575){\circle{14}}
\put(666,593){\circle{14}}
\put(692,602){\circle{14}}
\put(699,607){\circle{14}}
\put(705,607){\circle{14}}
\put(734,625){\circle{14}}
\put(734,640){\circle{14}}
\put(739,627){\circle{14}}
\put(744,636){\circle{14}}
\put(765,662){\circle{14}}
\put(776,653){\circle{14}}
\put(794,687){\circle{14}}
\put(812,644){\circle{14}}
\put(819,701){\circle{14}}
\put(825,701){\circle{14}}
\put(848,706){\circle{14}}
\put(861,688){\circle{14}}
\put(861,717){\circle{14}}
\put(884,769){\circle{14}}
\put(886,718){\circle{14}}
\put(888,751){\circle{14}}
\put(903,725){\circle{14}}
\put(944,783){\circle{14}}
\put(952,749){\circle{14}}
\put(959,701){\circle{14}}
\put(983,823){\circle{14}}
\put(988,758){\circle{14}}
\put(1004,811){\circle{14}}
\put(1032,758){\circle{14}}
\put(1055,819){\circle{14}}
\put(1064,891){\circle{14}}
\put(1106,834){\circle{14}}
\put(1115,804){\circle{14}}
\put(1124,938){\circle{14}}
\put(1010,321){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1010,311){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1076,311){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(268,191){\usebox{\plotpoint}}
\put(258,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(258,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(286,254){\usebox{\plotpoint}}
\put(276,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(276,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(299,285){\usebox{\plotpoint}}
\put(289,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(289,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(311,293){\usebox{\plotpoint}}
\put(301,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(301,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(321,312){\usebox{\plotpoint}}
\put(311,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(311,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(330,325){\usebox{\plotpoint}}
\put(320,325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(346,344){\usebox{\plotpoint}}
\put(336,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(336,345){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(353,348){\usebox{\plotpoint}}
\put(343,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(343,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(353,352){\usebox{\plotpoint}}
\put(343,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(343,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(373,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(363,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(395,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(385,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(385,392){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(405,397){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(395,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(395,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(405,409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(433,422){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(423,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(438,423){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,423){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(428,426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(446,431){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(436,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(436,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(465,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(455,445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(455,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(480,452){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(470,455){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(480,456){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(470,456){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(470,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(510,479){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(500,479){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(500,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(519,479){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(509,479){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(509,486){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(522,482){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(512,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(512,486){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(525,486){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(515,486){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(515,491){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(537,493){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(527,493){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(527,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(565,511){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(555,511){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(555,516){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(585,532){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(575,532){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(575,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(592,529){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(582,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(582,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(605,547){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(595,547){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(595,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(607,537){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(597,537){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(597,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(607,546){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(597,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(597,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(641,571){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(631,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(631,582){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(645,567){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(635,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(635,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(649,570){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(639,570){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(639,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(666,583){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(656,583){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(656,602){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(692,596){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(682,596){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(682,608){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,599){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(689,599){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(689,614){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(705,599){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(695,599){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,616){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,618){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(724,618){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(724,632){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,630){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(724,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(724,650){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(739,615){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(729,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(729,639){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(744,628){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(734,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(765,648){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(755,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(755,675){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(776,644){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(766,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(766,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,676){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(784,676){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(812,626){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(802,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(802,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,690){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(809,690){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,713){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,686){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(815,686){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,716){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(848,691){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(838,691){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(838,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(861,674){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(851,674){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(851,702){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(861,701){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(851,701){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(851,734){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(884,745){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(874,745){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(874,793){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(886,687){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(876,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,749){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,735){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(878,735){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(878,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(903,707){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(893,707){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,743){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,750){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(934,750){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,815){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(952,722){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(942,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(942,776){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(959,662){\rule[-0.175pt]{0.350pt}{18.549pt}}
\put(949,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(983,794){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(973,794){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(973,852){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(988,724){\rule[-0.175pt]{0.350pt}{16.381pt}}
\put(978,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(978,792){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1004,763){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(994,763){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(994,858){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1032,693){\rule[-0.175pt]{0.350pt}{31.317pt}}
\put(1022,693){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1022,823){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1055,772){\rule[-0.175pt]{0.350pt}{22.404pt}}
\put(1045,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1045,865){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,820){\rule[-0.175pt]{0.350pt}{34.208pt}}
\put(1054,820){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1054,962){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1106,731){\rule[-0.175pt]{0.350pt}{49.625pt}}
\put(1096,731){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1096,937){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,744){\rule[-0.175pt]{0.350pt}{28.908pt}}
\put(1105,744){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1105,864){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,845){\rule[-0.175pt]{0.350pt}{44.566pt}}
\put(1114,845){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1114,1030){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(988,276){\makebox(0,0)[r]{Fit }}
\put(1010,276){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,165){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(265,171){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(266,178){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(267,184){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(268,191){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(269,194){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(270,198){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(271,201){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(272,205){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(273,208){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(274,212){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(275,215){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(276,219){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(277,223){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(278,226){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(279,230){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(280,233){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(281,237){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(282,240){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(283,244){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(284,247){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(285,251){\rule[-0.175pt]{0.350pt}{0.857pt}}
\put(286,255){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(287,257){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(288,259){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(289,261){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(290,264){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(291,266){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(292,268){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(293,271){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(294,273){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(295,275){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(296,278){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(297,280){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(298,282){\rule[-0.175pt]{0.350pt}{0.556pt}}
\put(299,284){\usebox{\plotpoint}}
\put(299,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(300,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(302,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(303,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(305,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(306,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(308,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(309,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(311,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(313,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,311){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,313){\usebox{\plotpoint}}
\put(322,314){\usebox{\plotpoint}}
\put(323,315){\usebox{\plotpoint}}
\put(324,317){\usebox{\plotpoint}}
\put(325,318){\usebox{\plotpoint}}
\put(326,320){\usebox{\plotpoint}}
\put(327,321){\usebox{\plotpoint}}
\put(328,323){\usebox{\plotpoint}}
\put(329,324){\usebox{\plotpoint}}
\put(330,326){\usebox{\plotpoint}}
\put(331,327){\usebox{\plotpoint}}
\put(332,328){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(335,331){\usebox{\plotpoint}}
\put(336,332){\usebox{\plotpoint}}
\put(337,333){\usebox{\plotpoint}}
\put(338,335){\usebox{\plotpoint}}
\put(339,336){\usebox{\plotpoint}}
\put(340,337){\usebox{\plotpoint}}
\put(341,338){\usebox{\plotpoint}}
\put(342,339){\usebox{\plotpoint}}
\put(343,340){\usebox{\plotpoint}}
\put(344,341){\usebox{\plotpoint}}
\put(345,342){\usebox{\plotpoint}}
\put(346,344){\usebox{\plotpoint}}
\put(347,345){\usebox{\plotpoint}}
\put(348,346){\usebox{\plotpoint}}
\put(350,347){\usebox{\plotpoint}}
\put(351,348){\usebox{\plotpoint}}
\put(352,349){\usebox{\plotpoint}}
\put(353,349){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(353,352){\usebox{\plotpoint}}
\put(354,353){\usebox{\plotpoint}}
\put(355,354){\usebox{\plotpoint}}
\put(356,355){\usebox{\plotpoint}}
\put(357,356){\usebox{\plotpoint}}
\put(358,357){\usebox{\plotpoint}}
\put(359,358){\usebox{\plotpoint}}
\put(360,359){\usebox{\plotpoint}}
\put(361,360){\usebox{\plotpoint}}
\put(362,361){\usebox{\plotpoint}}
\put(363,362){\usebox{\plotpoint}}
\put(364,363){\usebox{\plotpoint}}
\put(365,364){\usebox{\plotpoint}}
\put(366,365){\usebox{\plotpoint}}
\put(367,366){\usebox{\plotpoint}}
\put(368,367){\usebox{\plotpoint}}
\put(369,368){\usebox{\plotpoint}}
\put(370,369){\usebox{\plotpoint}}
\put(371,370){\usebox{\plotpoint}}
\put(372,371){\usebox{\plotpoint}}
\put(373,372){\usebox{\plotpoint}}
\put(374,373){\usebox{\plotpoint}}
\put(375,374){\usebox{\plotpoint}}
\put(376,375){\usebox{\plotpoint}}
\put(377,376){\usebox{\plotpoint}}
\put(379,377){\usebox{\plotpoint}}
\put(380,378){\usebox{\plotpoint}}
\put(381,379){\usebox{\plotpoint}}
\put(382,380){\usebox{\plotpoint}}
\put(384,381){\usebox{\plotpoint}}
\put(385,382){\usebox{\plotpoint}}
\put(386,383){\usebox{\plotpoint}}
\put(387,384){\usebox{\plotpoint}}
\put(388,385){\usebox{\plotpoint}}
\put(390,386){\usebox{\plotpoint}}
\put(391,387){\usebox{\plotpoint}}
\put(392,388){\usebox{\plotpoint}}
\put(393,389){\usebox{\plotpoint}}
\put(395,390){\usebox{\plotpoint}}
\put(396,391){\usebox{\plotpoint}}
\put(397,392){\usebox{\plotpoint}}
\put(398,393){\usebox{\plotpoint}}
\put(399,394){\usebox{\plotpoint}}
\put(400,395){\usebox{\plotpoint}}
\put(401,396){\usebox{\plotpoint}}
\put(402,397){\usebox{\plotpoint}}
\put(403,398){\usebox{\plotpoint}}
\put(404,399){\usebox{\plotpoint}}
\put(405,400){\usebox{\plotpoint}}
\put(406,401){\usebox{\plotpoint}}
\put(407,402){\usebox{\plotpoint}}
\put(408,403){\usebox{\plotpoint}}
\put(410,404){\usebox{\plotpoint}}
\put(411,405){\usebox{\plotpoint}}
\put(412,406){\usebox{\plotpoint}}
\put(413,407){\usebox{\plotpoint}}
\put(415,408){\usebox{\plotpoint}}
\put(416,409){\usebox{\plotpoint}}
\put(417,410){\usebox{\plotpoint}}
\put(418,411){\usebox{\plotpoint}}
\put(419,412){\usebox{\plotpoint}}
\put(421,413){\usebox{\plotpoint}}
\put(422,414){\usebox{\plotpoint}}
\put(423,415){\usebox{\plotpoint}}
\put(424,416){\usebox{\plotpoint}}
\put(425,417){\usebox{\plotpoint}}
\put(427,418){\usebox{\plotpoint}}
\put(428,419){\usebox{\plotpoint}}
\put(429,420){\usebox{\plotpoint}}
\put(430,421){\usebox{\plotpoint}}
\put(431,422){\usebox{\plotpoint}}
\put(433,423){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(435,424){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(438,425){\usebox{\plotpoint}}
\put(439,426){\usebox{\plotpoint}}
\put(440,427){\usebox{\plotpoint}}
\put(441,428){\usebox{\plotpoint}}
\put(442,429){\usebox{\plotpoint}}
\put(443,430){\usebox{\plotpoint}}
\put(444,431){\usebox{\plotpoint}}
\put(445,432){\usebox{\plotpoint}}
\put(446,433){\usebox{\plotpoint}}
\put(447,434){\usebox{\plotpoint}}
\put(448,435){\usebox{\plotpoint}}
\put(450,436){\usebox{\plotpoint}}
\put(451,437){\usebox{\plotpoint}}
\put(452,438){\usebox{\plotpoint}}
\put(454,439){\usebox{\plotpoint}}
\put(455,440){\usebox{\plotpoint}}
\put(456,441){\usebox{\plotpoint}}
\put(458,442){\usebox{\plotpoint}}
\put(459,443){\usebox{\plotpoint}}
\put(460,444){\usebox{\plotpoint}}
\put(462,445){\usebox{\plotpoint}}
\put(463,446){\usebox{\plotpoint}}
\put(465,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,455){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,456){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,457){\usebox{\plotpoint}}
\put(480,458){\usebox{\plotpoint}}
\put(481,459){\usebox{\plotpoint}}
\put(482,460){\usebox{\plotpoint}}
\put(484,461){\usebox{\plotpoint}}
\put(485,462){\usebox{\plotpoint}}
\put(487,463){\usebox{\plotpoint}}
\put(488,464){\usebox{\plotpoint}}
\put(489,465){\usebox{\plotpoint}}
\put(491,466){\usebox{\plotpoint}}
\put(492,467){\usebox{\plotpoint}}
\put(494,468){\usebox{\plotpoint}}
\put(495,469){\usebox{\plotpoint}}
\put(497,470){\usebox{\plotpoint}}
\put(498,471){\usebox{\plotpoint}}
\put(499,472){\usebox{\plotpoint}}
\put(501,473){\usebox{\plotpoint}}
\put(502,474){\usebox{\plotpoint}}
\put(504,475){\usebox{\plotpoint}}
\put(505,476){\usebox{\plotpoint}}
\put(507,477){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(509,479){\usebox{\plotpoint}}
\put(511,480){\usebox{\plotpoint}}
\put(512,481){\usebox{\plotpoint}}
\put(513,482){\usebox{\plotpoint}}
\put(515,483){\usebox{\plotpoint}}
\put(516,484){\usebox{\plotpoint}}
\put(517,485){\usebox{\plotpoint}}
\put(518,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(522,487){\usebox{\plotpoint}}
\put(523,488){\usebox{\plotpoint}}
\put(524,489){\usebox{\plotpoint}}
\put(525,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(526,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(528,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,493){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(535,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,498){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(538,499){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(539,500){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(541,501){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(542,502){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(544,503){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(545,504){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(547,505){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(548,506){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(550,507){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(551,508){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(553,509){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(554,510){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(556,511){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(557,512){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(559,513){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(560,514){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(562,515){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(563,516){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(565,517){\usebox{\plotpoint}}
\put(566,518){\usebox{\plotpoint}}
\put(567,519){\usebox{\plotpoint}}
\put(569,520){\usebox{\plotpoint}}
\put(570,521){\usebox{\plotpoint}}
\put(572,522){\usebox{\plotpoint}}
\put(573,523){\usebox{\plotpoint}}
\put(575,524){\usebox{\plotpoint}}
\put(576,525){\usebox{\plotpoint}}
\put(577,526){\usebox{\plotpoint}}
\put(579,527){\usebox{\plotpoint}}
\put(580,528){\usebox{\plotpoint}}
\put(582,529){\usebox{\plotpoint}}
\put(583,530){\usebox{\plotpoint}}
\put(585,531){\usebox{\plotpoint}}
\put(586,532){\usebox{\plotpoint}}
\put(587,533){\usebox{\plotpoint}}
\put(589,534){\usebox{\plotpoint}}
\put(590,535){\usebox{\plotpoint}}
\put(592,536){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(593,537){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(595,538){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(596,539){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(598,540){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(600,541){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(601,542){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(603,543){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(605,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,545){\usebox{\plotpoint}}
\put(607,546){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(608,547){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(610,548){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(611,549){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(613,550){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(614,551){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(616,552){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(617,553){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(619,554){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(620,555){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(622,556){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(624,557){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(625,558){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(627,559){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(628,560){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(630,561){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(631,562){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(633,563){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(634,564){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(636,565){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(637,566){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(639,567){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(641,568){\usebox{\plotpoint}}
\put(642,569){\usebox{\plotpoint}}
\put(643,570){\usebox{\plotpoint}}
\put(644,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,573){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(650,574){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(652,575){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(653,576){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(655,577){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(656,578){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(658,579){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(659,580){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(661,581){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(662,582){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(664,583){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(666,584){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(667,585){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(669,586){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(670,587){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(672,588){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(673,589){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(675,590){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(676,591){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(678,592){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(679,593){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(681,594){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(682,595){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(684,596){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(685,597){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(687,598){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(688,599){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(690,600){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(692,601){\usebox{\plotpoint}}
\put(693,602){\usebox{\plotpoint}}
\put(694,603){\usebox{\plotpoint}}
\put(696,604){\usebox{\plotpoint}}
\put(697,605){\usebox{\plotpoint}}
\put(699,606){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(700,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(705,610){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(706,611){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(708,612){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(709,613){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(711,614){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(713,615){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(714,616){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(716,617){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(717,618){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(719,619){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(721,620){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(722,621){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(724,622){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(725,623){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(727,624){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(729,625){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(730,626){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(732,627){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(733,628){\usebox{\plotpoint}}
\put(734,628){\usebox{\plotpoint}}
\put(734,629){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(735,630){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(737,631){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(739,632){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(740,633){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(742,634){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(744,635){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(745,636){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(747,637){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(748,638){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(750,639){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(752,640){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(753,641){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(755,642){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(756,643){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(758,644){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(760,645){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(761,646){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(763,647){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(764,648){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(766,649){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(768,650){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(769,651){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(771,652){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(772,653){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(774,654){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(775,655){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,656){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,657){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,658){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(782,659){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(783,660){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(785,661){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(786,662){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(788,663){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(789,664){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(791,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,667){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,668){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(798,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(800,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(801,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(803,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(804,674){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(806,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(807,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(809,677){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(810,678){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(812,679){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(814,680){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(816,681){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(818,682){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(820,683){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(822,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(825,686){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(826,687){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(828,688){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(829,689){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(831,690){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(832,691){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(834,692){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(835,693){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(837,694){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(838,695){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(840,696){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(841,697){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(843,698){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(844,699){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(846,700){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(847,701){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(849,702){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(851,703){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(852,704){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(854,705){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(856,706){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(857,707){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(859,708){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(861,709){\usebox{\plotpoint}}
\put(861,710){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(862,711){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(864,712){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(865,713){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(867,714){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(869,715){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(870,716){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(872,717){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(874,718){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(875,719){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(877,720){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(879,721){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(880,722){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(882,723){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(884,724){\usebox{\plotpoint}}
\put(885,725){\usebox{\plotpoint}}
\put(886,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(888,727){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(889,728){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(891,729){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(893,730){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(894,731){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(896,732){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(898,733){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(899,734){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(901,735){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(903,736){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(904,737){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(906,738){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(907,739){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(909,740){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(910,741){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(912,742){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(914,743){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(915,744){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(917,745){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(918,746){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(920,747){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(921,748){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(923,749){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(925,750){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(926,751){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(928,752){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(929,753){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(931,754){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(932,755){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(934,756){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(936,757){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(937,758){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(939,759){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(940,760){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(942,761){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(943,762){\rule[-0.175pt]{0.386pt}{0.350pt}}
\put(945,763){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(947,764){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(948,765){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(950,766){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(951,767){\usebox{\plotpoint}}
\put(953,768){\usebox{\plotpoint}}
\put(954,769){\usebox{\plotpoint}}
\put(956,770){\usebox{\plotpoint}}
\put(957,771){\usebox{\plotpoint}}
\put(959,772){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(960,773){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(962,774){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(963,775){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(965,776){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(966,777){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(968,778){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(970,779){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(971,780){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(973,781){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(974,782){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(976,783){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(978,784){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(979,785){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(981,786){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(982,787){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(984,788){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(986,789){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(988,790){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(989,791){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(991,792){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(992,793){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(994,794){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(995,795){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(997,796){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(999,797){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1000,798){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1002,799){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1003,800){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1005,801){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1007,802){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1008,803){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1010,804){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1011,805){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1013,806){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1014,807){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1016,808){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1017,809){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1019,810){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1021,811){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1022,812){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1024,813){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1025,814){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1027,815){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1028,816){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1030,817){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(1031,818){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1033,819){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1035,820){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1036,821){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1038,822){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1040,823){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1041,824){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1043,825){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1045,826){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1046,827){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1048,828){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1050,829){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1051,830){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1053,831){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(1054,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,833){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,834){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1059,835){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1061,836){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1062,837){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,838){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1065,839){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1067,840){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1068,841){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1070,842){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1072,843){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1073,844){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1075,845){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1076,846){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1078,847){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1080,848){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1081,849){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1083,850){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1084,851){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1086,852){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1088,853){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1089,854){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1091,855){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1093,856){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1094,857){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1096,858){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1097,859){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1099,860){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1101,861){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1102,862){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1104,863){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(1105,864){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1107,865){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1109,866){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1111,867){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1113,868){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1115,869){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1116,870){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1118,871){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,872){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1121,873){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1122,874){\rule[-0.175pt]{0.361pt}{0.350pt}}
\end{picture}
% \begin{picture}(1200,1169)(0,0)
\begin{picture}(1200,1070)(0,0)
\tenrm
\put(264,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,199){\makebox(0,0)[r]{$0.4$}}
\put(1116,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,403){\makebox(0,0)[r]{$0.5$}}
\put(1116,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$0.6$}}
\put(1116,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,811){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,811){\makebox(0,0)[r]{$0.7$}}
\put(1116,811){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1015){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1015){\makebox(0,0)[r]{$0.8$}}
\put(1116,1015){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(291,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(291,113){\makebox(0,0){$1$}}
\put(291,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(564,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(564,113){\makebox(0,0){$2$}}
\put(564,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){$3$}}
\put(836,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1109,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1109,113){\makebox(0,0){$4$}}
\put(1109,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{210.065pt}{0.350pt}}
% \put(45,607){\makebox(0,0)[l]{\shortstack{$a V_{a^2}({\bf r})$}}}
\put(0,680){\makebox(0,0)[l]{\shortstack{$a V_{a^2}({\bf r})$}}}
% \put(700,68){\makebox(0,0){$r/a$}}
\put(745,60){\makebox(0,0){$r/a$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(973,321){\makebox(0,0)[r]{MC }}
\put(860,298){\makebox(0,0)[r]{(b)}}
\put(1017,321){\circle{14}}
\put(291,222){\circle{14}}
\put(404,459){\circle{14}}
\put(491,575){\circle{14}}
\put(564,603){\circle{14}}
\put(628,677){\circle{14}}
\put(686,726){\circle{14}}
\put(789,795){\circle{14}}
\put(836,812){\circle{14}}
\put(836,826){\circle{14}}
\put(963,903){\circle{14}}
\put(1109,970){\circle{14}}
\put(995,321){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(995,311){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1061,311){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(291,221){\usebox{\plotpoint}}
\put(281,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(281,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(404,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,458){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(394,461){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(491,572){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(481,572){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(481,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(564,602){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(554,602){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(554,605){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(628,676){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(618,676){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(618,678){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(686,723){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(676,723){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(676,728){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(789,793){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(779,793){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(779,798){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(836,810){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(826,810){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(826,815){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(836,823){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(826,823){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(826,829){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(963,897){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(953,897){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(953,908){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1109,966){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1099,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1099,973){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(973,276){\makebox(0,0)[r]{Fit }}
\put(995,276){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(274,158){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(275,161){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(276,165){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(277,169){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(278,173){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(279,176){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(280,180){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(281,184){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(282,188){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(283,191){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(284,195){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(285,199){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(286,203){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(287,206){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(288,210){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(289,214){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(290,218){\rule[-0.175pt]{0.350pt}{0.907pt}}
\put(291,222){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(292,224){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(293,226){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(294,228){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(295,230){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(296,232){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(297,234){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(298,236){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(299,238){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(300,241){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(301,243){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(302,245){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(303,247){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(304,249){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(305,251){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(306,253){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(307,255){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(308,257){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(309,260){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(310,262){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(311,264){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(312,266){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(313,268){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(314,270){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(315,272){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(316,274){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(317,276){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(318,279){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(319,281){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(320,283){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(321,285){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(322,287){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(323,289){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(324,291){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(325,293){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(326,296){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(327,298){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(328,300){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(329,302){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(330,304){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(331,306){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(332,308){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(333,310){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(334,312){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(335,315){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(336,317){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(337,319){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(338,321){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(339,323){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(340,325){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(341,327){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(342,329){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(343,331){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(344,334){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(345,336){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(346,338){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(347,340){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(348,342){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(349,344){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(350,346){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(351,348){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(352,351){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(353,353){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(354,355){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(355,357){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(356,359){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(357,361){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(358,363){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(359,365){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(360,367){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(361,370){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(362,372){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(363,374){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(364,376){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(365,378){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(366,380){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(367,382){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(368,384){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(369,386){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(370,389){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(371,391){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(372,393){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(373,395){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(374,397){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(375,399){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(376,401){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(377,403){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(378,406){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(379,408){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(380,410){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(381,412){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(382,414){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(383,416){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(384,418){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(385,420){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(386,422){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(387,425){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(388,427){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(389,429){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(390,431){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(391,433){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(392,435){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(393,437){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(394,439){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(395,441){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(396,444){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(397,446){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(398,448){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(399,450){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(400,452){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(401,454){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(402,456){\rule[-0.175pt]{0.350pt}{0.510pt}}
\put(403,458){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(404,461){\usebox{\plotpoint}}
\put(405,462){\usebox{\plotpoint}}
\put(406,463){\usebox{\plotpoint}}
\put(407,464){\usebox{\plotpoint}}
\put(408,466){\usebox{\plotpoint}}
\put(409,467){\usebox{\plotpoint}}
\put(410,468){\usebox{\plotpoint}}
\put(411,470){\usebox{\plotpoint}}
\put(412,471){\usebox{\plotpoint}}
\put(413,472){\usebox{\plotpoint}}
\put(414,473){\usebox{\plotpoint}}
\put(415,475){\usebox{\plotpoint}}
\put(416,476){\usebox{\plotpoint}}
\put(417,477){\usebox{\plotpoint}}
\put(418,479){\usebox{\plotpoint}}
\put(419,480){\usebox{\plotpoint}}
\put(420,481){\usebox{\plotpoint}}
\put(421,483){\usebox{\plotpoint}}
\put(422,484){\usebox{\plotpoint}}
\put(423,485){\usebox{\plotpoint}}
\put(424,486){\usebox{\plotpoint}}
\put(425,488){\usebox{\plotpoint}}
\put(426,489){\usebox{\plotpoint}}
\put(427,490){\usebox{\plotpoint}}
\put(428,492){\usebox{\plotpoint}}
\put(429,493){\usebox{\plotpoint}}
\put(430,494){\usebox{\plotpoint}}
\put(431,496){\usebox{\plotpoint}}
\put(432,497){\usebox{\plotpoint}}
\put(433,498){\usebox{\plotpoint}}
\put(434,499){\usebox{\plotpoint}}
\put(435,501){\usebox{\plotpoint}}
\put(436,502){\usebox{\plotpoint}}
\put(437,503){\usebox{\plotpoint}}
\put(438,505){\usebox{\plotpoint}}
\put(439,506){\usebox{\plotpoint}}
\put(440,507){\usebox{\plotpoint}}
\put(441,509){\usebox{\plotpoint}}
\put(442,510){\usebox{\plotpoint}}
\put(443,511){\usebox{\plotpoint}}
\put(444,512){\usebox{\plotpoint}}
\put(445,514){\usebox{\plotpoint}}
\put(446,515){\usebox{\plotpoint}}
\put(447,516){\usebox{\plotpoint}}
\put(448,518){\usebox{\plotpoint}}
\put(449,519){\usebox{\plotpoint}}
\put(450,520){\usebox{\plotpoint}}
\put(451,522){\usebox{\plotpoint}}
\put(452,523){\usebox{\plotpoint}}
\put(453,524){\usebox{\plotpoint}}
\put(454,525){\usebox{\plotpoint}}
\put(455,527){\usebox{\plotpoint}}
\put(456,528){\usebox{\plotpoint}}
\put(457,529){\usebox{\plotpoint}}
\put(458,531){\usebox{\plotpoint}}
\put(459,532){\usebox{\plotpoint}}
\put(460,533){\usebox{\plotpoint}}
\put(461,535){\usebox{\plotpoint}}
\put(462,536){\usebox{\plotpoint}}
\put(463,537){\usebox{\plotpoint}}
\put(464,538){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(466,541){\usebox{\plotpoint}}
\put(467,542){\usebox{\plotpoint}}
\put(468,544){\usebox{\plotpoint}}
\put(469,545){\usebox{\plotpoint}}
\put(470,546){\usebox{\plotpoint}}
\put(471,548){\usebox{\plotpoint}}
\put(472,549){\usebox{\plotpoint}}
\put(473,550){\usebox{\plotpoint}}
\put(474,551){\usebox{\plotpoint}}
\put(475,553){\usebox{\plotpoint}}
\put(476,554){\usebox{\plotpoint}}
\put(477,555){\usebox{\plotpoint}}
\put(478,557){\usebox{\plotpoint}}
\put(479,558){\usebox{\plotpoint}}
\put(480,559){\usebox{\plotpoint}}
\put(481,561){\usebox{\plotpoint}}
\put(482,562){\usebox{\plotpoint}}
\put(483,563){\usebox{\plotpoint}}
\put(484,564){\usebox{\plotpoint}}
\put(485,566){\usebox{\plotpoint}}
\put(486,567){\usebox{\plotpoint}}
\put(487,568){\usebox{\plotpoint}}
\put(488,570){\usebox{\plotpoint}}
\put(489,571){\usebox{\plotpoint}}
\put(490,572){\usebox{\plotpoint}}
\put(491,573){\usebox{\plotpoint}}
\put(491,574){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(493,575){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(496,576){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(498,577){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(501,578){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(504,579){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(506,580){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(509,581){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(511,582){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(514,583){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(517,584){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(519,585){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(522,586){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(524,587){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(527,588){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(530,589){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(532,590){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(535,591){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(537,592){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(540,593){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(543,594){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(545,595){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(548,596){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(550,597){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(553,598){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(556,599){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(558,600){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(561,601){\rule[-0.175pt]{0.628pt}{0.350pt}}
\put(563,602){\usebox{\plotpoint}}
\put(564,602){\usebox{\plotpoint}}
\put(565,603){\usebox{\plotpoint}}
\put(566,604){\usebox{\plotpoint}}
\put(567,605){\usebox{\plotpoint}}
\put(568,606){\usebox{\plotpoint}}
\put(569,607){\usebox{\plotpoint}}
\put(570,608){\usebox{\plotpoint}}
\put(571,610){\usebox{\plotpoint}}
\put(572,611){\usebox{\plotpoint}}
\put(573,612){\usebox{\plotpoint}}
\put(574,613){\usebox{\plotpoint}}
\put(575,614){\usebox{\plotpoint}}
\put(576,615){\usebox{\plotpoint}}
\put(577,617){\usebox{\plotpoint}}
\put(578,618){\usebox{\plotpoint}}
\put(579,619){\usebox{\plotpoint}}
\put(580,620){\usebox{\plotpoint}}
\put(581,621){\usebox{\plotpoint}}
\put(582,622){\usebox{\plotpoint}}
\put(583,623){\usebox{\plotpoint}}
\put(584,625){\usebox{\plotpoint}}
\put(585,626){\usebox{\plotpoint}}
\put(586,627){\usebox{\plotpoint}}
\put(587,628){\usebox{\plotpoint}}
\put(588,629){\usebox{\plotpoint}}
\put(589,630){\usebox{\plotpoint}}
\put(590,632){\usebox{\plotpoint}}
\put(591,633){\usebox{\plotpoint}}
\put(592,634){\usebox{\plotpoint}}
\put(593,635){\usebox{\plotpoint}}
\put(594,636){\usebox{\plotpoint}}
\put(595,637){\usebox{\plotpoint}}
\put(596,639){\usebox{\plotpoint}}
\put(597,640){\usebox{\plotpoint}}
\put(598,641){\usebox{\plotpoint}}
\put(599,642){\usebox{\plotpoint}}
\put(600,643){\usebox{\plotpoint}}
\put(601,644){\usebox{\plotpoint}}
\put(602,645){\usebox{\plotpoint}}
\put(603,647){\usebox{\plotpoint}}
\put(604,648){\usebox{\plotpoint}}
\put(605,649){\usebox{\plotpoint}}
\put(606,650){\usebox{\plotpoint}}
\put(607,651){\usebox{\plotpoint}}
\put(608,652){\usebox{\plotpoint}}
\put(609,654){\usebox{\plotpoint}}
\put(610,655){\usebox{\plotpoint}}
\put(611,656){\usebox{\plotpoint}}
\put(612,657){\usebox{\plotpoint}}
\put(613,658){\usebox{\plotpoint}}
\put(614,659){\usebox{\plotpoint}}
\put(615,660){\usebox{\plotpoint}}
\put(616,662){\usebox{\plotpoint}}
\put(617,663){\usebox{\plotpoint}}
\put(618,664){\usebox{\plotpoint}}
\put(619,665){\usebox{\plotpoint}}
\put(620,666){\usebox{\plotpoint}}
\put(621,667){\usebox{\plotpoint}}
\put(622,669){\usebox{\plotpoint}}
\put(623,670){\usebox{\plotpoint}}
\put(624,671){\usebox{\plotpoint}}
\put(625,672){\usebox{\plotpoint}}
\put(626,673){\usebox{\plotpoint}}
\put(627,674){\usebox{\plotpoint}}
\put(628,676){\usebox{\plotpoint}}
\put(629,677){\usebox{\plotpoint}}
\put(630,678){\usebox{\plotpoint}}
\put(631,679){\usebox{\plotpoint}}
\put(632,680){\usebox{\plotpoint}}
\put(633,681){\usebox{\plotpoint}}
\put(634,682){\usebox{\plotpoint}}
\put(635,683){\usebox{\plotpoint}}
\put(637,684){\usebox{\plotpoint}}
\put(638,685){\usebox{\plotpoint}}
\put(639,686){\usebox{\plotpoint}}
\put(640,687){\usebox{\plotpoint}}
\put(641,688){\usebox{\plotpoint}}
\put(642,689){\usebox{\plotpoint}}
\put(643,690){\usebox{\plotpoint}}
\put(645,691){\usebox{\plotpoint}}
\put(646,692){\usebox{\plotpoint}}
\put(647,693){\usebox{\plotpoint}}
\put(648,694){\usebox{\plotpoint}}
\put(649,695){\usebox{\plotpoint}}
\put(650,696){\usebox{\plotpoint}}
\put(651,697){\usebox{\plotpoint}}
\put(653,698){\usebox{\plotpoint}}
\put(654,699){\usebox{\plotpoint}}
\put(655,700){\usebox{\plotpoint}}
\put(656,701){\usebox{\plotpoint}}
\put(657,702){\usebox{\plotpoint}}
\put(658,703){\usebox{\plotpoint}}
\put(659,704){\usebox{\plotpoint}}
\put(660,705){\usebox{\plotpoint}}
\put(662,706){\usebox{\plotpoint}}
\put(663,707){\usebox{\plotpoint}}
\put(664,708){\usebox{\plotpoint}}
\put(665,709){\usebox{\plotpoint}}
\put(666,710){\usebox{\plotpoint}}
\put(667,711){\usebox{\plotpoint}}
\put(668,712){\usebox{\plotpoint}}
\put(670,713){\usebox{\plotpoint}}
\put(671,714){\usebox{\plotpoint}}
\put(672,715){\usebox{\plotpoint}}
\put(673,716){\usebox{\plotpoint}}
\put(674,717){\usebox{\plotpoint}}
\put(675,718){\usebox{\plotpoint}}
\put(676,719){\usebox{\plotpoint}}
\put(678,720){\usebox{\plotpoint}}
\put(679,721){\usebox{\plotpoint}}
\put(680,722){\usebox{\plotpoint}}
\put(681,723){\usebox{\plotpoint}}
\put(682,724){\usebox{\plotpoint}}
\put(683,725){\usebox{\plotpoint}}
\put(684,726){\usebox{\plotpoint}}
\put(686,727){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(687,728){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(689,729){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(690,730){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(692,731){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(693,732){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(695,733){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(696,734){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(698,735){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(700,736){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(701,737){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(703,738){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(704,739){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(706,740){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(707,741){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(709,742){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(710,743){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(712,744){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(714,745){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(715,746){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(717,747){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(718,748){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(720,749){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(721,750){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(723,751){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(725,752){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(726,753){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(728,754){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(729,755){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(731,756){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(732,757){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(734,758){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(735,759){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(737,760){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(739,761){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(740,762){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(742,763){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(743,764){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(745,765){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(746,766){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(748,767){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(749,768){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(751,769){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(753,770){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(754,771){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(756,772){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(757,773){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(759,774){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(760,775){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(762,776){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(764,777){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(765,778){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(767,779){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(768,780){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(770,781){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(771,782){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(773,783){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(774,784){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(776,785){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(778,786){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(779,787){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(781,788){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(782,789){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(784,790){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(785,791){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(787,792){\rule[-0.175pt]{0.376pt}{0.350pt}}
\put(789,793){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(791,794){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(793,795){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(796,796){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(798,797){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(801,798){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(803,799){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(806,800){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(808,801){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(811,802){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(813,803){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(816,804){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(818,805){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(821,806){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(823,807){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(826,808){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(828,809){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(831,810){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(833,811){\rule[-0.175pt]{0.596pt}{0.350pt}}
\put(836,812){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(836,825){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(837,826){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(839,827){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(841,828){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(842,829){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(844,830){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(846,831){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(848,832){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(849,833){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(851,834){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(853,835){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(855,836){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(856,837){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(858,838){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(860,839){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(862,840){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(863,841){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(865,842){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(867,843){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(869,844){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(870,845){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(872,846){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(874,847){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(876,848){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(877,849){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(879,850){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(881,851){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(882,852){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(884,853){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(886,854){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(888,855){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(889,856){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(891,857){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(893,858){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(895,859){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(896,860){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(898,861){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(900,862){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(902,863){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(903,864){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(905,865){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(907,866){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(909,867){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(910,868){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(912,869){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(914,870){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(916,871){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(917,872){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(919,873){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(921,874){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(922,875){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(924,876){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(926,877){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(928,878){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(929,879){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(931,880){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(933,881){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(935,882){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(936,883){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(938,884){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(940,885){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(942,886){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(943,887){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(945,888){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(947,889){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(949,890){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(950,891){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(952,892){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(954,893){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(956,894){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(957,895){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(959,896){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(961,897){\rule[-0.175pt]{0.419pt}{0.350pt}}
\put(963,898){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(965,899){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(967,900){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(969,901){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(971,902){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(973,903){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(975,904){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(977,905){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(979,906){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(982,907){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(984,908){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(986,909){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(988,910){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(990,911){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(992,912){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(994,913){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(996,914){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(998,915){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1001,916){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1003,917){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1005,918){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1007,919){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1009,920){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1011,921){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1013,922){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1015,923){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1018,924){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1020,925){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1022,926){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1024,927){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1026,928){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1028,929){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1030,930){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1032,931){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1034,932){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1037,933){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1039,934){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1041,935){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1043,936){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1045,937){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1047,938){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1049,939){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1051,940){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1053,941){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1056,942){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1058,943){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1060,944){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1062,945){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1064,946){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1066,947){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1068,948){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1070,949){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1073,950){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1075,951){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1077,952){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1079,953){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1081,954){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1083,955){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1085,956){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1087,957){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1089,958){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1092,959){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1094,960){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1096,961){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1098,962){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1100,963){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1102,964){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1104,965){\rule[-0.175pt]{0.510pt}{0.350pt}}
\put(1106,966){\rule[-0.175pt]{0.509pt}{0.350pt}}
\put(1109,967){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1110,968){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1112,969){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1114,970){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1115,971){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1117,972){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1119,973){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1120,974){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1122,975){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1124,976){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1125,977){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1127,978){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1129,979){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1130,980){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1132,981){\rule[-0.175pt]{0.407pt}{0.350pt}}
\put(1134,982){\rule[-0.175pt]{0.407pt}{0.350pt}}
\end{picture}
\begin{picture}(1200,720)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,383){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,203){\makebox(0,0)[r]{-0.004}}
\put(1116,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{0}}
\put(1116,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,562){\makebox(0,0)[r]{0.004}}
\put(1116,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(311,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(311,113){\makebox(0,0){$1$}}
\put(311,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(466,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(466,113){\makebox(0,0){$2$}}
\put(466,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,113){\makebox(0,0){$3$}}
\put(622,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,113){\makebox(0,0){$4$}}
\put(778,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){$5$}}
\put(934,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,113){\makebox(0,0){$6$}}
\put(1089,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,607){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1,382){\makebox(0,0)[l]{\shortstack{$\frac{ V_{a^2}-V_{{\rm MC}}
}{V_{a^2}}$}}}
\put(710,60){\makebox(0,0){$r/a$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(311,361){\circle{12}}
\put(375,432){\circle{12}}
\put(425,459){\circle{12}}
\put(466,327){\circle{12}}
\put(503,402){\circle{12}}
\put(536,345){\circle{12}}
\put(595,391){\circle{12}}
\put(622,357){\circle{12}}
\put(622,337){\circle{12}}
\put(647,370){\circle{12}}
\put(671,368){\circle{12}}
\put(694,418){\circle{12}}
\put(716,375){\circle{12}}
\put(738,379){\circle{12}}
\put(778,344){\circle{12}}
\put(797,375){\circle{12}}
\put(816,431){\circle{12}}
\put(834,379){\circle{12}}
\put(885,404){\circle{12}}
\put(964,481){\circle{12}}
\put(1089,382){\circle{12}}
\put(311,326){\rule[-0.175pt]{0.350pt}{16.622pt}}
\put(301,326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(301,395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(375,405){\rule[-0.175pt]{0.350pt}{13.249pt}}
\put(365,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(365,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,420){\rule[-0.175pt]{0.350pt}{18.549pt}}
\put(415,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,497){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(466,302){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(456,302){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(456,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(503,378){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(493,378){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(493,426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(536,309){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(526,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(526,380){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(595,346){\rule[-0.175pt]{0.350pt}{21.922pt}}
\put(585,346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(585,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(622,300){\rule[-0.175pt]{0.350pt}{27.463pt}}
\put(612,300){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(612,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(622,281){\rule[-0.175pt]{0.350pt}{27.222pt}}
\put(612,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(612,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(647,313){\rule[-0.175pt]{0.350pt}{27.222pt}}
\put(637,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(637,426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(671,324){\rule[-0.175pt]{0.350pt}{21.199pt}}
\put(661,324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(661,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,352){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(684,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(684,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(716,309){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(706,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(706,441){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(738,314){\rule[-0.175pt]{0.350pt}{31.317pt}}
\put(728,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(728,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,290){\rule[-0.175pt]{0.350pt}{26.017pt}}
\put(768,290){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(797,311){\rule[-0.175pt]{0.350pt}{30.835pt}}
\put(787,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(787,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,356){\rule[-0.175pt]{0.350pt}{35.894pt}}
\put(806,356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(806,505){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(834,315){\rule[-0.175pt]{0.350pt}{30.594pt}}
\put(824,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(824,442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(885,321){\rule[-0.175pt]{0.350pt}{40.230pt}}
\put(875,321){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(875,488){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(964,389){\rule[-0.175pt]{0.350pt}{44.566pt}}
\put(954,389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(954,574){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1089,281){\rule[-0.175pt]{0.350pt}{48.662pt}}
\put(1079,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1079,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}
\begin{picture}(1200,720)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,383){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,195){\makebox(0,0)[r]{-0.01}}
\put(1116,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{0}}
\put(1116,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,570){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,570){\makebox(0,0)[r]{0.01}}
\put(1116,570){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(311,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(311,113){\makebox(0,0){$1$}}
\put(311,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(466,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(466,113){\makebox(0,0){$2$}}
\put(466,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,113){\makebox(0,0){$3$}}
\put(622,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(778,113){\makebox(0,0){$4$}}
\put(778,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){$5$}}
\put(934,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1089,113){\makebox(0,0){$6$}}
\put(1089,587){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(264,607){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1,382){\makebox(0,0)[l]{\shortstack{$\frac{ V_{a^2}-V_{{\rm MC}}
}{V_{a^2}}$}}}
\put(710,60){\makebox(0,0){$r/a$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{108.164pt}}
\put(311,380){\circle{12}}
\put(375,381){\circle{12}}
\put(466,442){\circle{12}}
\put(503,382){\circle{12}}
\put(595,370){\circle{12}}
\put(622,361){\circle{12}}
\put(647,328){\circle{12}}
\put(716,370){\circle{12}}
\put(778,412){\circle{12}}
\put(797,381){\circle{12}}
\put(816,394){\circle{12}}
\put(851,360){\circle{12}}
\put(934,441){\circle{12}}
\put(934,338){\circle{12}}
\put(949,413){\circle{12}}
\put(994,378){\circle{12}}
\put(1036,351){\circle{12}}
\put(1063,397){\circle{12}}
\put(1089,454){\circle{12}}
\put(1102,351){\circle{12}}
\put(311,371){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(301,371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(301,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(375,368){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(365,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(365,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(466,422){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(456,422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(456,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(503,361){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(493,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(493,402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(595,344){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(585,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(585,396){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(622,330){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(612,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(612,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(647,304){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(637,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(637,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(716,345){\rule[-0.175pt]{0.350pt}{12.045pt}}
\put(706,345){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(706,395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,375){\rule[-0.175pt]{0.350pt}{17.827pt}}
\put(768,375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(797,346){\rule[-0.175pt]{0.350pt}{16.622pt}}
\put(787,346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(787,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,347){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(806,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(806,442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(851,325){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(841,325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(841,395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,375){\rule[-0.175pt]{0.350pt}{32.040pt}}
\put(924,375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(924,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,298){\rule[-0.175pt]{0.350pt}{19.272pt}}
\put(924,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(924,378){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,372){\rule[-0.175pt]{0.350pt}{19.995pt}}
\put(939,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,455){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(994,338){\rule[-0.175pt]{0.350pt}{19.272pt}}
\put(984,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(984,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1036,298){\rule[-0.175pt]{0.350pt}{25.294pt}}
\put(1026,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1026,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1063,348){\rule[-0.175pt]{0.350pt}{23.608pt}}
\put(1053,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,446){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1089,376){\rule[-0.175pt]{0.350pt}{37.339pt}}
\put(1079,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1079,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,293){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(1092,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,900)(0,0)
\begin{picture}(1200,800)(50,80)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,184){\makebox(0,0)[r]{$0.1$}}
\put(1116,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,355){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,355){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,455){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,581){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,581){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,697){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,726){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1126,726){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,752){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,752){\makebox(0,0)[r]{$1.0$}}
\put(1116,752){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(332,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(332,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(385,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(385,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(428,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(428,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(464,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(464,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(496,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(496,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(524,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(549,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(549,113){\makebox(0,0){$1$}}
\put(549,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(712,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(712,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(808,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(808,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(876,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(876,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(929,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(929,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(972,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(972,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1009,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1009,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1040,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1040,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1068,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1068,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1093,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1093,113){\makebox(0,0){$10$}}
\put(1093,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(45,517){\makebox(0,0)[l]{\shortstack{$\alpha_V(q)$}}}
\put(766,68){\makebox(0,0){$a q$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(350,589){\circle{12}}
\put(445,533){\circle{12}}
\put(497,476){\circle{12}}
\put(542,440){\circle{12}}
\put(565,432){\circle{12}}
\put(569,400){\circle{12}}
\put(571,413){\circle{12}}
\put(761,334){\circle{12}}
\put(771,325){\circle{12}}
\put(779,318){\circle{12}}
\put(809,302){\circle{12}}
\put(814,299){\circle{12}}
\put(838,287){\circle{12}}
\put(350,513){\rule[-0.175pt]{0.350pt}{32.281pt}}
\put(340,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(340,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(445,487){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(435,487){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(435,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(497,448){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(487,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(487,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(542,420){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(532,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(532,459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(565,413){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(555,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(555,450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(569,385){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(559,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(559,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(571,397){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(561,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(561,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(761,326){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(751,326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(751,342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(771,317){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(761,317){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(761,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(779,310){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(769,310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(769,325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,296){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(799,296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(799,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(814,293){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(804,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(838,281){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(828,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(828,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(265,755){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(266,753){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(267,752){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(268,750){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(269,748){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(270,747){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(271,745){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(272,743){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(273,742){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(274,740){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(275,738){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(276,737){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(277,735){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(278,733){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(279,732){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(280,730){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(281,729){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(282,727){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(283,726){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(284,724){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(285,723){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(286,721){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(287,720){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(288,718){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(289,717){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(290,715){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(291,714){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(292,712){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(293,711){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(294,709){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(295,708){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(296,706){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(297,704){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(298,703){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(299,701){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(300,699){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(301,698){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(302,696){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(303,695){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(304,693){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(305,691){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(306,690){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(307,688){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(308,687){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(309,685){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(310,684){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(311,682){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(312,681){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,679){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,678){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(315,676){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(316,675){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(317,673){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(318,672){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(319,670){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(320,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(321,667){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(322,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(323,664){\usebox{\plotpoint}}
\put(324,663){\usebox{\plotpoint}}
\put(325,661){\usebox{\plotpoint}}
\put(326,660){\usebox{\plotpoint}}
\put(327,659){\usebox{\plotpoint}}
\put(328,657){\usebox{\plotpoint}}
\put(329,656){\usebox{\plotpoint}}
\put(330,655){\usebox{\plotpoint}}
\put(331,653){\usebox{\plotpoint}}
\put(332,652){\usebox{\plotpoint}}
\put(333,651){\usebox{\plotpoint}}
\put(334,649){\usebox{\plotpoint}}
\put(335,648){\usebox{\plotpoint}}
\put(336,647){\usebox{\plotpoint}}
\put(337,645){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(338,644){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(339,642){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(340,641){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(341,639){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(342,638){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(343,636){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(344,635){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(345,633){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(346,632){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(347,630){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(348,629){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(349,628){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(350,626){\usebox{\plotpoint}}
\put(351,625){\usebox{\plotpoint}}
\put(352,623){\usebox{\plotpoint}}
\put(353,622){\usebox{\plotpoint}}
\put(354,621){\usebox{\plotpoint}}
\put(355,619){\usebox{\plotpoint}}
\put(356,618){\usebox{\plotpoint}}
\put(357,617){\usebox{\plotpoint}}
\put(358,615){\usebox{\plotpoint}}
\put(359,614){\usebox{\plotpoint}}
\put(360,613){\usebox{\plotpoint}}
\put(361,611){\usebox{\plotpoint}}
\put(362,610){\usebox{\plotpoint}}
\put(363,609){\usebox{\plotpoint}}
\put(364,607){\usebox{\plotpoint}}
\put(365,606){\usebox{\plotpoint}}
\put(366,605){\usebox{\plotpoint}}
\put(367,604){\usebox{\plotpoint}}
\put(368,602){\usebox{\plotpoint}}
\put(369,601){\usebox{\plotpoint}}
\put(370,600){\usebox{\plotpoint}}
\put(371,599){\usebox{\plotpoint}}
\put(372,598){\usebox{\plotpoint}}
\put(373,596){\usebox{\plotpoint}}
\put(374,595){\usebox{\plotpoint}}
\put(375,594){\usebox{\plotpoint}}
\put(376,593){\usebox{\plotpoint}}
\put(377,592){\usebox{\plotpoint}}
\put(378,590){\usebox{\plotpoint}}
\put(379,589){\usebox{\plotpoint}}
\put(380,588){\usebox{\plotpoint}}
\put(381,587){\usebox{\plotpoint}}
\put(382,585){\usebox{\plotpoint}}
\put(383,584){\usebox{\plotpoint}}
\put(384,583){\usebox{\plotpoint}}
\put(385,582){\usebox{\plotpoint}}
\put(386,581){\usebox{\plotpoint}}
\put(387,579){\usebox{\plotpoint}}
\put(388,578){\usebox{\plotpoint}}
\put(389,577){\usebox{\plotpoint}}
\put(390,576){\usebox{\plotpoint}}
\put(391,575){\usebox{\plotpoint}}
\put(392,573){\usebox{\plotpoint}}
\put(393,572){\usebox{\plotpoint}}
\put(394,571){\usebox{\plotpoint}}
\put(395,569){\usebox{\plotpoint}}
\put(396,568){\usebox{\plotpoint}}
\put(397,567){\usebox{\plotpoint}}
\put(398,565){\usebox{\plotpoint}}
\put(399,564){\usebox{\plotpoint}}
\put(400,563){\usebox{\plotpoint}}
\put(401,561){\usebox{\plotpoint}}
\put(402,560){\usebox{\plotpoint}}
\put(403,559){\usebox{\plotpoint}}
\put(404,558){\usebox{\plotpoint}}
\put(405,556){\usebox{\plotpoint}}
\put(406,555){\usebox{\plotpoint}}
\put(407,554){\usebox{\plotpoint}}
\put(408,553){\usebox{\plotpoint}}
\put(409,552){\usebox{\plotpoint}}
\put(410,551){\usebox{\plotpoint}}
\put(411,550){\usebox{\plotpoint}}
\put(412,549){\usebox{\plotpoint}}
\put(413,548){\usebox{\plotpoint}}
\put(414,547){\usebox{\plotpoint}}
\put(415,546){\usebox{\plotpoint}}
\put(416,545){\usebox{\plotpoint}}
\put(417,544){\usebox{\plotpoint}}
\put(418,543){\usebox{\plotpoint}}
\put(419,541){\usebox{\plotpoint}}
\put(420,540){\usebox{\plotpoint}}
\put(421,539){\usebox{\plotpoint}}
\put(422,538){\usebox{\plotpoint}}
\put(423,537){\usebox{\plotpoint}}
\put(424,536){\usebox{\plotpoint}}
\put(425,535){\usebox{\plotpoint}}
\put(426,534){\usebox{\plotpoint}}
\put(427,533){\usebox{\plotpoint}}
\put(428,532){\usebox{\plotpoint}}
\put(429,531){\usebox{\plotpoint}}
\put(430,530){\usebox{\plotpoint}}
\put(431,529){\usebox{\plotpoint}}
\put(432,528){\usebox{\plotpoint}}
\put(433,526){\usebox{\plotpoint}}
\put(434,525){\usebox{\plotpoint}}
\put(435,524){\usebox{\plotpoint}}
\put(436,523){\usebox{\plotpoint}}
\put(437,522){\usebox{\plotpoint}}
\put(438,521){\usebox{\plotpoint}}
\put(439,519){\usebox{\plotpoint}}
\put(440,518){\usebox{\plotpoint}}
\put(441,517){\usebox{\plotpoint}}
\put(442,516){\usebox{\plotpoint}}
\put(443,515){\usebox{\plotpoint}}
\put(444,514){\usebox{\plotpoint}}
\put(445,513){\usebox{\plotpoint}}
\put(446,513){\usebox{\plotpoint}}
\put(447,512){\usebox{\plotpoint}}
\put(448,511){\usebox{\plotpoint}}
\put(449,510){\usebox{\plotpoint}}
\put(450,509){\usebox{\plotpoint}}
\put(451,508){\usebox{\plotpoint}}
\put(452,507){\usebox{\plotpoint}}
\put(453,506){\usebox{\plotpoint}}
\put(454,505){\usebox{\plotpoint}}
\put(455,504){\usebox{\plotpoint}}
\put(456,503){\usebox{\plotpoint}}
\put(457,502){\usebox{\plotpoint}}
\put(458,501){\usebox{\plotpoint}}
\put(459,500){\usebox{\plotpoint}}
\put(460,499){\usebox{\plotpoint}}
\put(461,498){\usebox{\plotpoint}}
\put(462,497){\usebox{\plotpoint}}
\put(463,496){\usebox{\plotpoint}}
\put(464,495){\usebox{\plotpoint}}
\put(465,494){\usebox{\plotpoint}}
\put(466,493){\usebox{\plotpoint}}
\put(467,492){\usebox{\plotpoint}}
\put(468,491){\usebox{\plotpoint}}
\put(469,490){\usebox{\plotpoint}}
\put(470,489){\usebox{\plotpoint}}
\put(471,488){\usebox{\plotpoint}}
\put(472,487){\usebox{\plotpoint}}
\put(474,486){\usebox{\plotpoint}}
\put(475,485){\usebox{\plotpoint}}
\put(476,484){\usebox{\plotpoint}}
\put(477,483){\usebox{\plotpoint}}
\put(478,482){\usebox{\plotpoint}}
\put(479,481){\usebox{\plotpoint}}
\put(480,480){\usebox{\plotpoint}}
\put(481,479){\usebox{\plotpoint}}
\put(482,478){\usebox{\plotpoint}}
\put(483,477){\usebox{\plotpoint}}
\put(484,476){\usebox{\plotpoint}}
\put(485,475){\usebox{\plotpoint}}
\put(486,474){\usebox{\plotpoint}}
\put(488,473){\usebox{\plotpoint}}
\put(489,472){\usebox{\plotpoint}}
\put(490,471){\usebox{\plotpoint}}
\put(491,470){\usebox{\plotpoint}}
\put(492,469){\usebox{\plotpoint}}
\put(493,468){\usebox{\plotpoint}}
\put(494,467){\usebox{\plotpoint}}
\put(495,466){\usebox{\plotpoint}}
\put(496,465){\usebox{\plotpoint}}
\put(497,464){\usebox{\plotpoint}}
\put(498,463){\usebox{\plotpoint}}
\put(499,462){\usebox{\plotpoint}}
\put(501,461){\usebox{\plotpoint}}
\put(502,460){\usebox{\plotpoint}}
\put(503,459){\usebox{\plotpoint}}
\put(504,458){\usebox{\plotpoint}}
\put(505,457){\usebox{\plotpoint}}
\put(506,456){\usebox{\plotpoint}}
\put(507,455){\usebox{\plotpoint}}
\put(509,454){\usebox{\plotpoint}}
\put(510,453){\usebox{\plotpoint}}
\put(511,452){\usebox{\plotpoint}}
\put(512,451){\usebox{\plotpoint}}
\put(513,450){\usebox{\plotpoint}}
\put(514,449){\usebox{\plotpoint}}
\put(516,448){\usebox{\plotpoint}}
\put(517,447){\usebox{\plotpoint}}
\put(518,446){\usebox{\plotpoint}}
\put(520,445){\usebox{\plotpoint}}
\put(521,444){\usebox{\plotpoint}}
\put(522,443){\usebox{\plotpoint}}
\put(523,442){\usebox{\plotpoint}}
\put(525,441){\usebox{\plotpoint}}
\put(526,440){\usebox{\plotpoint}}
\put(527,439){\usebox{\plotpoint}}
\put(528,438){\usebox{\plotpoint}}
\put(530,437){\usebox{\plotpoint}}
\put(531,436){\usebox{\plotpoint}}
\put(532,435){\usebox{\plotpoint}}
\put(533,434){\usebox{\plotpoint}}
\put(534,433){\usebox{\plotpoint}}
\put(536,432){\usebox{\plotpoint}}
\put(537,431){\usebox{\plotpoint}}
\put(538,430){\usebox{\plotpoint}}
\put(539,429){\usebox{\plotpoint}}
\put(540,428){\usebox{\plotpoint}}
\put(542,427){\usebox{\plotpoint}}
\put(543,426){\usebox{\plotpoint}}
\put(544,425){\usebox{\plotpoint}}
\put(546,424){\usebox{\plotpoint}}
\put(547,423){\usebox{\plotpoint}}
\put(549,422){\usebox{\plotpoint}}
\put(550,421){\usebox{\plotpoint}}
\put(551,420){\usebox{\plotpoint}}
\put(553,419){\usebox{\plotpoint}}
\put(554,418){\usebox{\plotpoint}}
\put(556,417){\usebox{\plotpoint}}
\put(557,416){\usebox{\plotpoint}}
\put(558,415){\usebox{\plotpoint}}
\put(560,414){\usebox{\plotpoint}}
\put(561,413){\usebox{\plotpoint}}
\put(563,412){\usebox{\plotpoint}}
\put(564,411){\usebox{\plotpoint}}
\put(565,410){\usebox{\plotpoint}}
\put(567,409){\usebox{\plotpoint}}
\put(568,408){\usebox{\plotpoint}}
\put(570,407){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(571,406){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(573,405){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(574,404){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(576,403){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(577,402){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(579,401){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(580,400){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(582,399){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(583,398){\usebox{\plotpoint}}
\put(585,397){\usebox{\plotpoint}}
\put(586,396){\usebox{\plotpoint}}
\put(588,395){\usebox{\plotpoint}}
\put(589,394){\usebox{\plotpoint}}
\put(591,393){\usebox{\plotpoint}}
\put(592,392){\usebox{\plotpoint}}
\put(594,391){\usebox{\plotpoint}}
\put(595,390){\usebox{\plotpoint}}
\put(597,389){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(598,388){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(600,387){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(602,386){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(604,385){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(605,384){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(607,383){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(609,382){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(611,381){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(612,380){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(614,379){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(616,378){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(618,377){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(619,376){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(621,375){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(623,374){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(625,373){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(626,372){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(628,371){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(630,370){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(632,369){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(634,368){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(636,367){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(637,366){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(639,365){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(641,364){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(643,363){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(645,362){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(646,361){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(648,360){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(650,359){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(652,358){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(654,357){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(656,356){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(658,355){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(661,354){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(663,353){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(665,352){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(667,351){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(669,350){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(671,349){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(673,348){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(675,347){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(677,346){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(678,345){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(681,344){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(683,343){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(685,342){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(688,341){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(690,340){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(692,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,332){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(709,331){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(712,330){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(715,329){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(718,328){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(720,327){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(723,326){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(725,325){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(727,324){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(729,323){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(731,322){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(734,321){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(736,320){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(738,319){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(740,318){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(743,317){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(745,316){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(747,315){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(750,314){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(753,313){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(756,312){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(759,311){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(761,310){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(764,309){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(767,308){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(769,307){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(772,306){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(774,305){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(777,304){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(780,303){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(783,302){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(786,301){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(788,300){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(791,299){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(794,298){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(797,297){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(800,296){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(802,295){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(805,294){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(808,293){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(811,292){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(814,291){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(816,290){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(819,289){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(822,288){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(824,287){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(827,286){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(829,285){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(833,284){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(837,283){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(840,282){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(844,281){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(846,280){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(849,279){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(852,278){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(855,277){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(857,276){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(861,275){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(864,274){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(867,273){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(871,272){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(874,271){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(878,270){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(881,269){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(885,268){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(888,267){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(892,266){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(895,265){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(899,264){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(902,263){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(906,262){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(909,261){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(913,260){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(916,259){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(919,258){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(922,257){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(926,256){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(929,255){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(933,254){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(936,253){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(940,252){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(943,251){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(947,250){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(950,249){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(954,248){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(957,247){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(960,246){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(963,245){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(967,244){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(971,243){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(976,242){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(981,241){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(984,240){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(988,239){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(991,238){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(995,237){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(998,236){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1002,235){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1005,234){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1009,233){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1013,232){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1017,231){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1021,230){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1026,229){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1031,228){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1035,227){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1039,226){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1043,225){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1046,224){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1050,223){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1054,222){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1058,221){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1063,220){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1067,219){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1072,218){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1076,217){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1081,216){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1086,215){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1090,214){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1094,213){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1097,212){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1100,211){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1104,210){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1108,209){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1113,208){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1117,207){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1122,206){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1127,205){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1131,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(265,753){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(266,751){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(267,750){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(268,748){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(269,746){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(270,745){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(271,743){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(272,742){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(273,740){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(274,739){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(275,737){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(276,735){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(277,734){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(278,732){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(279,731){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(280,729){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(281,728){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(282,726){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(283,724){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(284,723){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(285,721){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(286,720){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(287,718){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(288,717){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(289,715){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(290,713){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(291,712){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(292,710){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(293,709){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(294,707){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(295,706){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(296,704){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(297,702){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(298,701){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(299,699){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(300,697){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(301,696){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(302,694){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(303,693){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(304,691){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(305,689){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(306,688){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(307,686){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(308,685){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(309,683){\usebox{\plotpoint}}
\put(310,682){\usebox{\plotpoint}}
\put(311,680){\usebox{\plotpoint}}
\put(312,679){\usebox{\plotpoint}}
\put(313,677){\usebox{\plotpoint}}
\put(314,676){\usebox{\plotpoint}}
\put(315,674){\usebox{\plotpoint}}
\put(316,673){\usebox{\plotpoint}}
\put(317,672){\usebox{\plotpoint}}
\put(318,670){\usebox{\plotpoint}}
\put(319,669){\usebox{\plotpoint}}
\put(320,667){\usebox{\plotpoint}}
\put(321,666){\usebox{\plotpoint}}
\put(322,665){\usebox{\plotpoint}}
\put(323,663){\usebox{\plotpoint}}
\put(324,662){\usebox{\plotpoint}}
\put(325,660){\usebox{\plotpoint}}
\put(326,659){\usebox{\plotpoint}}
\put(327,657){\usebox{\plotpoint}}
\put(328,656){\usebox{\plotpoint}}
\put(329,654){\usebox{\plotpoint}}
\put(330,653){\usebox{\plotpoint}}
\put(331,652){\usebox{\plotpoint}}
\put(332,650){\usebox{\plotpoint}}
\put(333,649){\usebox{\plotpoint}}
\put(334,647){\usebox{\plotpoint}}
\put(335,646){\usebox{\plotpoint}}
\put(336,645){\usebox{\plotpoint}}
\put(337,643){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(338,641){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(339,640){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(340,638){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(341,637){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(342,635){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(343,634){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(344,632){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(345,631){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(346,629){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(347,628){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(348,626){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(349,625){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(350,623){\usebox{\plotpoint}}
\put(351,622){\usebox{\plotpoint}}
\put(352,621){\usebox{\plotpoint}}
\put(353,619){\usebox{\plotpoint}}
\put(354,618){\usebox{\plotpoint}}
\put(355,617){\usebox{\plotpoint}}
\put(356,616){\usebox{\plotpoint}}
\put(357,614){\usebox{\plotpoint}}
\put(358,613){\usebox{\plotpoint}}
\put(359,612){\usebox{\plotpoint}}
\put(360,610){\usebox{\plotpoint}}
\put(361,609){\usebox{\plotpoint}}
\put(362,608){\usebox{\plotpoint}}
\put(363,607){\usebox{\plotpoint}}
\put(364,605){\usebox{\plotpoint}}
\put(365,604){\usebox{\plotpoint}}
\put(366,603){\usebox{\plotpoint}}
\put(367,601){\usebox{\plotpoint}}
\put(368,600){\usebox{\plotpoint}}
\put(369,599){\usebox{\plotpoint}}
\put(370,598){\usebox{\plotpoint}}
\put(371,596){\usebox{\plotpoint}}
\put(372,595){\usebox{\plotpoint}}
\put(373,594){\usebox{\plotpoint}}
\put(374,592){\usebox{\plotpoint}}
\put(375,591){\usebox{\plotpoint}}
\put(376,590){\usebox{\plotpoint}}
\put(377,589){\usebox{\plotpoint}}
\put(378,587){\usebox{\plotpoint}}
\put(379,586){\usebox{\plotpoint}}
\put(380,585){\usebox{\plotpoint}}
\put(381,584){\usebox{\plotpoint}}
\put(382,582){\usebox{\plotpoint}}
\put(383,581){\usebox{\plotpoint}}
\put(384,580){\usebox{\plotpoint}}
\put(385,579){\usebox{\plotpoint}}
\put(386,578){\usebox{\plotpoint}}
\put(387,576){\usebox{\plotpoint}}
\put(388,575){\usebox{\plotpoint}}
\put(389,574){\usebox{\plotpoint}}
\put(390,573){\usebox{\plotpoint}}
\put(391,572){\usebox{\plotpoint}}
\put(392,570){\usebox{\plotpoint}}
\put(393,569){\usebox{\plotpoint}}
\put(394,568){\usebox{\plotpoint}}
\put(395,566){\usebox{\plotpoint}}
\put(396,565){\usebox{\plotpoint}}
\put(397,564){\usebox{\plotpoint}}
\put(398,562){\usebox{\plotpoint}}
\put(399,561){\usebox{\plotpoint}}
\put(400,560){\usebox{\plotpoint}}
\put(401,558){\usebox{\plotpoint}}
\put(402,557){\usebox{\plotpoint}}
\put(403,556){\usebox{\plotpoint}}
\put(404,555){\usebox{\plotpoint}}
\put(405,553){\usebox{\plotpoint}}
\put(406,552){\usebox{\plotpoint}}
\put(407,551){\usebox{\plotpoint}}
\put(408,550){\usebox{\plotpoint}}
\put(409,549){\usebox{\plotpoint}}
\put(410,548){\usebox{\plotpoint}}
\put(411,546){\usebox{\plotpoint}}
\put(412,545){\usebox{\plotpoint}}
\put(413,544){\usebox{\plotpoint}}
\put(414,543){\usebox{\plotpoint}}
\put(415,542){\usebox{\plotpoint}}
\put(416,541){\usebox{\plotpoint}}
\put(417,540){\usebox{\plotpoint}}
\put(418,539){\usebox{\plotpoint}}
\put(419,537){\usebox{\plotpoint}}
\put(420,536){\usebox{\plotpoint}}
\put(421,535){\usebox{\plotpoint}}
\put(422,534){\usebox{\plotpoint}}
\put(423,533){\usebox{\plotpoint}}
\put(424,532){\usebox{\plotpoint}}
\put(425,531){\usebox{\plotpoint}}
\put(426,530){\usebox{\plotpoint}}
\put(427,529){\usebox{\plotpoint}}
\put(428,528){\usebox{\plotpoint}}
\put(429,527){\usebox{\plotpoint}}
\put(430,526){\usebox{\plotpoint}}
\put(431,525){\usebox{\plotpoint}}
\put(432,524){\usebox{\plotpoint}}
\put(433,522){\usebox{\plotpoint}}
\put(434,521){\usebox{\plotpoint}}
\put(435,520){\usebox{\plotpoint}}
\put(436,519){\usebox{\plotpoint}}
\put(437,518){\usebox{\plotpoint}}
\put(438,517){\usebox{\plotpoint}}
\put(439,516){\usebox{\plotpoint}}
\put(440,515){\usebox{\plotpoint}}
\put(441,514){\usebox{\plotpoint}}
\put(442,513){\usebox{\plotpoint}}
\put(443,512){\usebox{\plotpoint}}
\put(444,511){\usebox{\plotpoint}}
\put(445,510){\usebox{\plotpoint}}
\put(446,510){\usebox{\plotpoint}}
\put(446,510){\usebox{\plotpoint}}
\put(447,509){\usebox{\plotpoint}}
\put(448,508){\usebox{\plotpoint}}
\put(449,507){\usebox{\plotpoint}}
\put(450,506){\usebox{\plotpoint}}
\put(451,505){\usebox{\plotpoint}}
\put(452,504){\usebox{\plotpoint}}
\put(453,503){\usebox{\plotpoint}}
\put(454,502){\usebox{\plotpoint}}
\put(455,501){\usebox{\plotpoint}}
\put(456,500){\usebox{\plotpoint}}
\put(457,499){\usebox{\plotpoint}}
\put(458,498){\usebox{\plotpoint}}
\put(459,497){\usebox{\plotpoint}}
\put(460,496){\usebox{\plotpoint}}
\put(461,495){\usebox{\plotpoint}}
\put(462,494){\usebox{\plotpoint}}
\put(463,493){\usebox{\plotpoint}}
\put(464,492){\usebox{\plotpoint}}
\put(465,491){\usebox{\plotpoint}}
\put(466,490){\usebox{\plotpoint}}
\put(467,489){\usebox{\plotpoint}}
\put(468,488){\usebox{\plotpoint}}
\put(469,487){\usebox{\plotpoint}}
\put(470,486){\usebox{\plotpoint}}
\put(471,485){\usebox{\plotpoint}}
\put(472,484){\usebox{\plotpoint}}
\put(473,483){\usebox{\plotpoint}}
\put(474,482){\usebox{\plotpoint}}
\put(475,481){\usebox{\plotpoint}}
\put(476,480){\usebox{\plotpoint}}
\put(477,479){\usebox{\plotpoint}}
\put(478,478){\usebox{\plotpoint}}
\put(479,477){\usebox{\plotpoint}}
\put(480,476){\usebox{\plotpoint}}
\put(482,475){\usebox{\plotpoint}}
\put(483,474){\usebox{\plotpoint}}
\put(484,473){\usebox{\plotpoint}}
\put(485,472){\usebox{\plotpoint}}
\put(486,471){\usebox{\plotpoint}}
\put(487,470){\usebox{\plotpoint}}
\put(489,469){\usebox{\plotpoint}}
\put(490,468){\usebox{\plotpoint}}
\put(491,467){\usebox{\plotpoint}}
\put(492,466){\usebox{\plotpoint}}
\put(493,465){\usebox{\plotpoint}}
\put(494,464){\usebox{\plotpoint}}
\put(495,463){\usebox{\plotpoint}}
\put(496,462){\usebox{\plotpoint}}
\put(497,461){\usebox{\plotpoint}}
\put(498,460){\usebox{\plotpoint}}
\put(499,459){\usebox{\plotpoint}}
\put(501,458){\usebox{\plotpoint}}
\put(502,457){\usebox{\plotpoint}}
\put(503,456){\usebox{\plotpoint}}
\put(504,455){\usebox{\plotpoint}}
\put(506,454){\usebox{\plotpoint}}
\put(507,453){\usebox{\plotpoint}}
\put(508,452){\usebox{\plotpoint}}
\put(509,451){\usebox{\plotpoint}}
\put(511,450){\usebox{\plotpoint}}
\put(512,449){\usebox{\plotpoint}}
\put(513,448){\usebox{\plotpoint}}
\put(515,447){\usebox{\plotpoint}}
\put(516,446){\usebox{\plotpoint}}
\put(517,445){\usebox{\plotpoint}}
\put(518,444){\usebox{\plotpoint}}
\put(520,443){\usebox{\plotpoint}}
\put(521,442){\usebox{\plotpoint}}
\put(522,441){\usebox{\plotpoint}}
\put(523,440){\usebox{\plotpoint}}
\put(525,439){\usebox{\plotpoint}}
\put(526,438){\usebox{\plotpoint}}
\put(527,437){\usebox{\plotpoint}}
\put(528,436){\usebox{\plotpoint}}
\put(530,435){\usebox{\plotpoint}}
\put(531,434){\usebox{\plotpoint}}
\put(532,433){\usebox{\plotpoint}}
\put(533,432){\usebox{\plotpoint}}
\put(534,431){\usebox{\plotpoint}}
\put(536,430){\usebox{\plotpoint}}
\put(537,429){\usebox{\plotpoint}}
\put(538,428){\usebox{\plotpoint}}
\put(539,427){\usebox{\plotpoint}}
\put(540,426){\usebox{\plotpoint}}
\put(542,425){\usebox{\plotpoint}}
\put(543,424){\usebox{\plotpoint}}
\put(544,423){\usebox{\plotpoint}}
\put(546,422){\usebox{\plotpoint}}
\put(547,421){\usebox{\plotpoint}}
\put(549,420){\usebox{\plotpoint}}
\put(550,419){\usebox{\plotpoint}}
\put(551,418){\usebox{\plotpoint}}
\put(553,417){\usebox{\plotpoint}}
\put(554,416){\usebox{\plotpoint}}
\put(556,415){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(557,414){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(559,413){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(560,412){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(562,411){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(563,410){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(565,409){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(566,408){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(568,407){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(569,406){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(571,405){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(573,404){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(574,403){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(576,402){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(577,401){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(579,400){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(580,399){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(582,398){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(583,397){\usebox{\plotpoint}}
\put(585,396){\usebox{\plotpoint}}
\put(586,395){\usebox{\plotpoint}}
\put(588,394){\usebox{\plotpoint}}
\put(589,393){\usebox{\plotpoint}}
\put(591,392){\usebox{\plotpoint}}
\put(592,391){\usebox{\plotpoint}}
\put(594,390){\usebox{\plotpoint}}
\put(595,389){\usebox{\plotpoint}}
\put(597,388){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(598,387){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(600,386){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(601,385){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(603,384){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(604,383){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(606,382){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(607,381){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(609,380){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(610,379){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(612,378){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(614,377){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(616,376){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(618,375){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(619,374){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(621,373){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(623,372){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(625,371){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(626,370){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(628,369){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(629,368){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(631,367){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(633,366){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(634,365){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(636,364){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(638,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,356){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(653,355){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(655,354){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(657,353){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(659,352){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(660,351){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(662,350){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(664,349){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(666,348){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(667,347){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(669,346){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(671,345){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(673,344){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(675,343){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(677,342){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(678,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,334){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(695,333){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(697,332){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(699,331){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(702,330){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(704,329){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(706,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,321){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(723,320){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(725,319){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(727,318){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(729,317){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(731,316){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(734,315){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(736,314){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(738,313){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(740,312){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(743,311){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(745,310){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(747,309){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(750,308){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(753,307){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(756,306){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(759,305){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(761,304){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(764,303){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(766,302){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(768,301){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(770,300){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(772,299){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(775,298){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(777,297){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(780,296){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(783,295){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(786,294){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(788,293){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(791,292){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(793,291){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(795,290){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(798,289){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(800,288){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(802,287){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(805,286){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(808,285){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(811,284){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(814,283){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(816,282){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(819,281){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(822,280){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(824,279){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(827,278){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(829,277){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(833,276){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(837,275){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(840,274){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(844,273){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(846,272){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(849,271){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(852,270){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(855,269){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(857,268){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(861,267){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(864,266){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(867,265){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(871,264){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(873,263){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(876,262){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(879,261){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(882,260){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(884,259){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(888,258){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(892,257){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(895,256){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(899,255){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(902,254){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(906,253){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(909,252){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(913,251){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(915,250){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(918,249){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(920,248){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(923,247){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(925,246){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(929,245){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(933,244){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(936,243){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(940,242){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(944,241){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(949,240){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(954,239){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(957,238){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(960,237){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(963,236){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(967,235){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(970,234){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(974,233){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(977,232){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(981,231){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(984,230){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(988,229){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(991,228){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(995,227){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(999,226){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1004,225){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1009,224){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1012,223){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1015,222){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1018,221){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1022,220){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1026,219){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1031,218){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1035,217){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1039,216){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1043,215){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1046,214){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1050,213){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1054,212){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1058,211){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1063,210){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1067,209){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1072,208){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1076,207){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1081,206){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1086,205){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1090,204){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1094,203){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1097,202){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1100,201){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1104,200){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1108,199){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1113,198){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1117,197){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1122,196){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1127,195){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1131,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,630){\usebox{\plotpoint}}
\put(264,630){\usebox{\plotpoint}}
\put(274,612){\usebox{\plotpoint}}
\put(286,594){\usebox{\plotpoint}}
\put(298,578){\usebox{\plotpoint}}
\put(310,561){\usebox{\plotpoint}}
\put(324,546){\usebox{\plotpoint}}
\put(338,530){\usebox{\plotpoint}}
\put(353,515){\usebox{\plotpoint}}
\put(368,502){\usebox{\plotpoint}}
\put(384,488){\usebox{\plotpoint}}
\put(400,475){\usebox{\plotpoint}}
\put(417,462){\usebox{\plotpoint}}
\put(433,451){\usebox{\plotpoint}}
\put(451,439){\usebox{\plotpoint}}
\put(468,428){\usebox{\plotpoint}}
\put(486,417){\usebox{\plotpoint}}
\put(504,407){\usebox{\plotpoint}}
\put(522,397){\usebox{\plotpoint}}
\put(541,387){\usebox{\plotpoint}}
\put(559,378){\usebox{\plotpoint}}
\put(578,369){\usebox{\plotpoint}}
\put(597,360){\usebox{\plotpoint}}
\put(615,352){\usebox{\plotpoint}}
\put(635,344){\usebox{\plotpoint}}
\put(654,336){\usebox{\plotpoint}}
\put(673,329){\usebox{\plotpoint}}
\put(693,321){\usebox{\plotpoint}}
\put(712,314){\usebox{\plotpoint}}
\put(732,307){\usebox{\plotpoint}}
\put(751,300){\usebox{\plotpoint}}
\put(771,294){\usebox{\plotpoint}}
\put(791,288){\usebox{\plotpoint}}
\put(810,281){\usebox{\plotpoint}}
\put(830,276){\usebox{\plotpoint}}
\put(850,270){\usebox{\plotpoint}}
\put(870,264){\usebox{\plotpoint}}
\put(890,258){\usebox{\plotpoint}}
\put(910,253){\usebox{\plotpoint}}
\put(930,247){\usebox{\plotpoint}}
\put(950,242){\usebox{\plotpoint}}
\put(970,237){\usebox{\plotpoint}}
\put(990,232){\usebox{\plotpoint}}
\put(1010,227){\usebox{\plotpoint}}
\put(1031,222){\usebox{\plotpoint}}
\put(1051,218){\usebox{\plotpoint}}
\put(1071,213){\usebox{\plotpoint}}
\put(1091,209){\usebox{\plotpoint}}
\put(1112,204){\usebox{\plotpoint}}
\put(1132,199){\usebox{\plotpoint}}
\put(1136,199){\usebox{\plotpoint}}
\end{picture}
